Submodular Reinforcement Learning

In reinforcement learning (RL), rewards of states are typically considered additive, and following the Markov assumption, they are $\textit{independent}$ of states visited previously. In many important applications, such as coverage control, experiment design and informative path planning, rewards naturally have diminishing returns, i.e., their value decreases in light of similar states visited previously. To tackle this, we propose $\textit{submodular RL}$ (SubRL), a paradigm which seeks to optimize more general, non-additive (and history-dependent) rewards modelled via submodular set functions which capture diminishing returns. Unfortunately, in general, even in tabular settings, we show that the resulting optimization problem is hard to approximate. On the other hand, motivated by the success of greedy algorithms in classical submodular optimization, we propose SubPO, a simple policy gradient-based algorithm for SubRL that handles non-additive rewards by greedily maximizing marginal gains. Indeed, under some assumptions on the underlying Markov Decision Process (MDP), SubPO recovers optimal constant factor approximations of submodular bandits. Moreover, we derive a natural policy gradient approach for locally optimizing SubRL instances even in large state- and action- spaces. We showcase the versatility of our approach by applying SubPO to several applications, such as biodiversity monitoring, Bayesian experiment design, informative path planning, and coverage maximization. Our results demonstrate sample efficiency, as well as scalability to high-dimensional state-action spaces.

==> images/GSTtoSOP.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,621); %set diagram left start at 0, and has height of 621

%Straight Lines [id:da2120545823988531] 
\draw [line width=1.5]    (303,411.13) -- (444.75,411.37) ;
\draw [shift={(447.75,411.38)}, rotate = 180.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8426033767275076] 
\draw [line width=1.5]    (445,528) -- (306,528) ;
\draw [shift={(303,528)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da17896876306163279] 
\draw [line width=1.5]    (478,426.13) -- (478,505) ;
\draw [shift={(478,508)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9340908620330151] 
\draw [line width=1.5]    (242,425) .. controls (207.08,451.19) and (200.39,516.9) .. (240.17,520.82) ;
\draw [shift={(244,521)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw    (247,397) -- (301,397) -- (301,431) -- (247,431) -- cycle  ;
\draw (248,398) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {GST};
% Text Node
\draw    (451,391) -- (525,391) -- (525,425) -- (451,425) -- cycle  ;
\draw (452,392) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {SOP};
% Text Node
\draw    (461,514) -- (502,514) -- (502,559) -- (461,559) -- cycle  ;
\draw (462,515) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \tau ' $};
% Text Node
\draw    (257,512) -- (302,512) -- (302,557) -- (257,557) -- cycle  ;
\draw (258,513) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle T$};
% Text Node
\draw (491,445) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \beta \geq \frac{f\left( \tau ^{\star }\right)}{\mathbb{E}_{\pi }[ f( \tau ) \ ]} \ $};
% Text Node
\draw (261,579) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Pr\{\mathbb{E}[ f( \tau )] \ -\ f( \tau ') \leq \epsilon' \}  >1-\delta $};
% Text Node
\draw (308,388) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Graph\ to\ MDP$};
% Text Node
\draw (304,547) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Derandomization$};
% Text Node
\draw (335,425) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ a$};
% Text Node
\draw (423,469) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ b$};
% Text Node
\draw (345,504) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ c$};
% Text Node
\draw (180,555.98) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=90] [align=left] {$\displaystyle \alpha \geq \Omega \left(\log^{2-\gamma } OPT\right)$};
% Text Node
\draw (216,479) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ d$};


\end{tikzpicture}

==> images/SOPtoSubRL.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,621); %set diagram left start at 0, and has height of 621

%Straight Lines [id:da2120545823988531] 
\draw [line width=1.5]    (303,411.13) -- (444.75,411.37) ;
\draw [shift={(447.75,411.38)}, rotate = 180.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8426033767275076] 
\draw [line width=1.5]    (445,528) -- (306,528) ;
\draw [shift={(303,528)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da17896876306163279] 
\draw [line width=1.5]    (478,426.13) -- (478,505) ;
\draw [shift={(478,508)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9340908620330151] 
\draw [line width=1.5]    (242,425) .. controls (207.08,451.19) and (200.39,516.9) .. (240.17,520.82) ;
\draw [shift={(244,521)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw    (247,397) -- (301,397) -- (301,431) -- (247,431) -- cycle  ;
\draw (248,398) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {SOP};
% Text Node
\draw    (451,391) -- (525,391) -- (525,425) -- (451,425) -- cycle  ;
\draw (452,392) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {SubRL};
% Text Node
\draw    (461,514) -- (502,514) -- (502,559) -- (461,559) -- cycle  ;
\draw (462,515) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \pi $};
% Text Node
\draw    (257,512) -- (302,512) -- (302,557) -- (257,557) -- cycle  ;
\draw (258,513) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \tau '$};
% Text Node
\draw (491,445) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \beta \geq \frac{f\left( \tau ^{\star }\right)}{\mathbb{E}_{\pi }[ f( \tau ) \ ]} \ $};
% Text Node
\draw (261,579) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Pr\{\mathbb{E}[ f( \tau )] \ -\ f( \tau ') \leq \epsilon' \}  >1-\delta $};
% Text Node
\draw (308,388) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Graph\ to\ MDP$};
% Text Node
\draw (304,547) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Derandomization$};
% Text Node
\draw (335,425) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ a$};
% Text Node
\draw (423,469) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ b$};
% Text Node
\draw (345,504) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ c$};
% Text Node
\draw (180,555.98) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=90] [align=left] {$\displaystyle \alpha \geq \Omega \left(\log^{1-\gamma } OPT\right)$};
% Text Node
\draw (216,479) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ d$};


\end{tikzpicture}

==> images/gorilla.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1032); %set diagram left start at 0, and has height of 1032

%Image [id:dp6637831836218977] 
\draw (697.92,506.19) node  {\includegraphics[width=880.38pt,height=660.28pt]{images/b-gorilla-cr.pdf}};
%Curve Lines [id:da8320236970370634] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (377,796) .. controls (396.34,781.49) and (754,744) .. (815,737) .. controls (876,730) and (995,719) .. (1018,711) .. controls (1041,703) and (1113.78,677.84) .. (1133,665) .. controls (1152.22,652.16) and (1118,446) .. (1074,428) .. controls (1030,410) and (849.4,430.46) .. (691,414) .. controls (532.6,397.54) and (491,361) .. (431,360) ;
\draw [shift={(610.29,760.1)}, rotate = 173.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (30.36,-14.59) -- (0,0) -- (30.36,14.59) -- (20.16,0) -- cycle    ;
\draw [shift={(931.96,724.24)}, rotate = 173.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (30.36,-14.59) -- (0,0) -- (30.36,14.59) -- (20.16,0) -- cycle    ;
\draw [shift={(1090.16,684.71)}, rotate = 158.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (30.36,-14.59) -- (0,0) -- (30.36,14.59) -- (20.16,0) -- cycle    ;
\draw [shift={(1121.86,525.26)}, rotate = 76.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (30.36,-14.59) -- (0,0) -- (30.36,14.59) -- (20.16,0) -- cycle    ;
\draw [shift={(867.9,420.93)}, rotate = 359.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (30.36,-14.59) -- (0,0) -- (30.36,14.59) -- (20.16,0) -- cycle    ;
\draw [shift={(545.75,387.46)}, rotate = 15.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (30.36,-14.59) -- (0,0) -- (30.36,14.59) -- (20.16,0) -- cycle    ;
%Shape: Path Data [id:dp9157306877514861] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.4 ][line width=1.5]  (335.75,636) .. controls (429.22,636) and (505,711.78) .. (505,805.25) .. controls (505,864.17) and (474.89,916.06) .. (429.21,946.38) -- (242.29,946.38) .. controls (196.61,916.06) and (166.5,864.17) .. (166.5,805.25) .. controls (166.5,711.78) and (242.28,636) .. (335.75,636) -- cycle ;
%Image [id:dp9141348937637765] 
\draw (336,805.5) node [rotate=-75.15] {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Rectangle [id:dp23766831600791782] 
\draw  [line width=1.5]  (111,66) -- (1284.83,66) -- (1284.83,946.38) -- (111,946.38) -- cycle ;
%Shape: Circle [id:dp5607257390858624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.4 ][line width=1.5]  (864.01,563.08) .. controls (953.85,537.27) and (1047.61,589.17) .. (1073.42,679.01) .. controls (1099.23,768.85) and (1047.33,862.61) .. (957.49,888.42) .. controls (867.65,914.23) and (773.89,862.33) .. (748.08,772.49) .. controls (722.27,682.65) and (774.17,588.89) .. (864.01,563.08) -- cycle ;
%Image [id:dp25888267771825824] 
\draw (910.58,726.06) node [rotate=-73.97] {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Circle [id:dp014220264223410384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=1.5]  (387.72,523.95) .. controls (297.03,501.29) and (241.89,409.4) .. (264.55,318.72) .. controls (287.21,228.03) and (379.1,172.89) .. (469.78,195.55) .. controls (560.47,218.21) and (615.61,310.1) .. (592.95,400.78) .. controls (570.29,491.47) and (478.4,546.61) .. (387.72,523.95) -- cycle ;
%Image [id:dp35971377959555584] 
\draw (429.05,359.57) node [rotate=-284.03] {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};
%Shape: Circle [id:dp5324771268960704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1.5]  (1003.87,582.18) .. controls (923,535.3) and (895.44,431.74) .. (942.32,350.87) .. controls (989.2,270) and (1092.76,242.44) .. (1173.63,289.32) .. controls (1254.5,336.2) and (1282.06,439.76) .. (1235.18,520.63) .. controls (1188.3,601.5) and (1084.74,629.06) .. (1003.87,582.18) -- cycle ;
%Image [id:dp4827220628710178] 
\draw (1089.09,435.66) node [rotate=-300.1] {\includegraphics[width=90pt,height=93.75pt]{images/drone.png}};

% Text Node
\draw (937,928) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {flaticon.com};


\end{tikzpicture}

==> images/rootedSOPtoSubRLdeterministic.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,621); %set diagram left start at 0, and has height of 621

%Straight Lines [id:da044623699124812344] 
\draw [line width=1.5]    (780,84.13) -- (921.75,84.37) ;
\draw [shift={(924.75,84.38)}, rotate = 180.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da06082320338508107] 
\draw [line width=1.5]    (922,201) -- (783,201) ;
\draw [shift={(780,201)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2814232469339797] 
\draw [line width=1.5]    (955,99.13) -- (955,178) ;
\draw [shift={(955,181)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da05840412220817237] 
\draw [line width=1.5]    (719,98) .. controls (684.08,124.19) and (677.39,189.9) .. (717.17,193.82) ;
\draw [shift={(721,194)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (724,76) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {SOP};
% Text Node
\draw (932,73) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {SubRL};
% Text Node
\draw (944,198) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \pi $};
% Text Node
\draw (743,192) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \tau '$};
% Text Node
\draw (966,128) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \beta \geq \frac{f\left( \tau ^{\star }\right)}{\mathbb{E}_{\pi }[ f( \tau ) \ ]} \ $};
% Text Node
\draw (784,66) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Graph\ to\ MDP$};
% Text Node
\draw (783,212) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle roll\ out\ the\ policy$};
% Text Node
\draw (821,91) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ a$};
% Text Node
\draw (899,137) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ b$};
% Text Node
\draw (822,183) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ c$};
% Text Node
\draw (525,139.98) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.01] [align=left] {$\displaystyle \alpha \geq \Omega \left(\log^{1-\gamma } OPT\right)$};
% Text Node
\draw (696,140) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle step\ d$};


\end{tikzpicture}

==> images/subrl-MDP.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1032); %set diagram left start at 0, and has height of 1032

%Shape: Grid [id:dp4215286447247293] 
\draw  [draw opacity=0][line width=2.25]  (260.04,134.49) -- (1062,134.49) -- (1062,736) -- (260.04,736) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (260.04,134.49) -- (260.04,736)(360.04,134.49) -- (360.04,736)(460.04,134.49) -- (460.04,736)(560.04,134.49) -- (560.04,736)(660.04,134.49) -- (660.04,736)(760.04,134.49) -- (760.04,736)(860.04,134.49) -- (860.04,736)(960.04,134.49) -- (960.04,736)(1060.04,134.49) -- (1060.04,736) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (260.04,134.49) -- (1062,134.49)(260.04,234.49) -- (1062,234.49)(260.04,334.49) -- (1062,334.49)(260.04,434.49) -- (1062,434.49)(260.04,534.49) -- (1062,534.49)(260.04,634.49) -- (1062,634.49)(260.04,734.49) -- (1062,734.49) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]   ;
%Image [id:dp31257507534461015] 
\draw (314,683) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/banana.png}};
%Image [id:dp4777607859565931] 
\draw (808,588) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/watermelon.png}};
%Image [id:dp03898458870845811] 
\draw (916,382) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/apple.png}};
%Image [id:dp7519998686627978] 
\draw (408,284) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/strawberry.png}};
%Image [id:dp821368794001367] 
\draw (511,286) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/robot.png}};
%Image [id:dp8593928349228634] 
\draw (605,489) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/watermelon.png}};
%Image [id:dp5112647544382463] 
\draw (712,686) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/apple.png}};
%Image [id:dp8751164596093035] 
\draw (310,582) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/strawberry.png}};
%Image [id:dp512471775011442] 
\draw (1005,676) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/strawberry.png}};
%Image [id:dp982883950708596] 
\draw (610,184) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/apple.png}};
%Image [id:dp00588676921369391] 
\draw (1009,187) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/banana.png}};
%Image [id:dp562607422875075] 
\draw (715,487) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/banana.png}};
%Image [id:dp9716061758301608] 
\draw (1005,585) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/strawberry.png}};

\end{tikzpicture}

==> images/subrl-eps-bandit.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1596); %set diagram left start at 0, and has height of 1596

%Shape: Ellipse [id:dp22781965006960792] 
\draw   (271,1256) .. controls (271,1234.46) and (288.68,1217) .. (310.5,1217) .. controls (332.32,1217) and (350,1234.46) .. (350,1256) .. controls (350,1277.54) and (332.32,1295) .. (310.5,1295) .. controls (288.68,1295) and (271,1277.54) .. (271,1256) -- cycle ;
%Shape: Ellipse [id:dp0009770034873839428] 
\draw   (270,1098) .. controls (270,1076.46) and (287.68,1059) .. (309.5,1059) .. controls (331.32,1059) and (349,1076.46) .. (349,1098) .. controls (349,1119.54) and (331.32,1137) .. (309.5,1137) .. controls (287.68,1137) and (270,1119.54) .. (270,1098) -- cycle ;
%Curve Lines [id:da7351476657211149] 
\draw    (349,1098) .. controls (374.18,1090.4) and (453.95,1091.83) .. (475.16,1096.27) ;
\draw [shift={(478,1097)}, rotate = 197.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9803616319422612] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350,1256) .. controls (385.77,1254.04) and (500.77,1179.09) .. (516.65,1138.44) ;
\draw [shift={(517.5,1136)}, rotate = 106.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6979473775260718] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (349,1098) .. controls (384.59,1096.05) and (453.92,1222.43) .. (476.37,1253.78) ;
\draw [shift={(478,1256)}, rotate = 232.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp4069934712250871] 
\draw   (478,1256) .. controls (478,1234.46) and (495.68,1217) .. (517.5,1217) .. controls (539.32,1217) and (557,1234.46) .. (557,1256) .. controls (557,1277.54) and (539.32,1295) .. (517.5,1295) .. controls (495.68,1295) and (478,1277.54) .. (478,1256) -- cycle ;
%Shape: Ellipse [id:dp5197280881747808] 
\draw   (478,1097) .. controls (478,1075.46) and (495.68,1058) .. (517.5,1058) .. controls (539.32,1058) and (557,1075.46) .. (557,1097) .. controls (557,1118.54) and (539.32,1136) .. (517.5,1136) .. controls (495.68,1136) and (478,1118.54) .. (478,1097) -- cycle ;
%Shape: Ellipse [id:dp9694823829725758] 
\draw   (687,1256) .. controls (687,1234.46) and (704.68,1217) .. (726.5,1217) .. controls (748.32,1217) and (766,1234.46) .. (766,1256) .. controls (766,1277.54) and (748.32,1295) .. (726.5,1295) .. controls (704.68,1295) and (687,1277.54) .. (687,1256) -- cycle ;
%Shape: Ellipse [id:dp47684208247159465] 
\draw   (687,1097) .. controls (687,1075.46) and (704.68,1058) .. (726.5,1058) .. controls (748.32,1058) and (766,1075.46) .. (766,1097) .. controls (766,1118.54) and (748.32,1136) .. (726.5,1136) .. controls (704.68,1136) and (687,1118.54) .. (687,1097) -- cycle ;
%Curve Lines [id:da8926054440407609] 
\draw    (350,1256) .. controls (375.97,1248.16) and (451.4,1141.4) .. (476.53,1099.48) ;
\draw [shift={(478,1097)}, rotate = 120.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6909503346391981] 
\draw    (350,1256) .. controls (370.96,1261.85) and (441.83,1265.8) .. (475.49,1256.72) ;
\draw [shift={(478,1256)}, rotate = 162.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da4227819479888133] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350,1256) .. controls (345.59,1305.98) and (499.17,1333.87) .. (516.6,1297.32) ;
\draw [shift={(517.5,1295)}, rotate = 106.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da43040746641683647] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (349,1098) .. controls (347.53,1047.04) and (495.4,1020.09) .. (516.38,1055.74) ;
\draw [shift={(517.5,1058)}, rotate = 247.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da2169138512030282] 
\draw    (349,1098) .. controls (374.97,1090.16) and (492.66,1170.68) .. (516.18,1214.37) ;
\draw [shift={(517.5,1217)}, rotate = 245.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6364602537352781] 
\draw    (557,1100) .. controls (582.18,1092.4) and (662.85,1092.02) .. (684.15,1096.29) ;
\draw [shift={(687,1097)}, rotate = 197.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da33346792042439244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (557,1256) .. controls (592.77,1254.04) and (709.69,1179.09) .. (725.65,1138.44) ;
\draw [shift={(726.5,1136)}, rotate = 106.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9081851392102287] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (557,1100) .. controls (592.59,1098.05) and (662.87,1222.53) .. (685.37,1253.78) ;
\draw [shift={(687,1256)}, rotate = 232.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da22645110117463774] 
\draw    (557,1256) .. controls (582.97,1248.16) and (660.32,1141.4) .. (685.52,1099.48) ;
\draw [shift={(687,1097)}, rotate = 120.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8221163768033788] 
\draw    (557,1256) .. controls (577.96,1261.85) and (650.73,1265.8) .. (684.48,1256.72) ;
\draw [shift={(687,1256)}, rotate = 162.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da22332666192427086] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (557,1256) .. controls (552.59,1305.98) and (708.09,1333.87) .. (725.6,1297.32) ;
\draw [shift={(726.5,1295)}, rotate = 106.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da015628806951311303] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (557,1100) .. controls (555.53,1049.04) and (704.36,1020.17) .. (725.38,1055.74) ;
\draw [shift={(726.5,1058)}, rotate = 247.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da09275044993717585] 
\draw    (557,1100) .. controls (582.97,1092.16) and (701.62,1170.76) .. (725.18,1214.37) ;
\draw [shift={(726.5,1217)}, rotate = 245.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0927494444452106] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (511,1386) -- (598.5,1386) ;
\draw [shift={(600.5,1386)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08454871327533309] 
\draw    (613,1386) -- (700.5,1386) ;
\draw [shift={(702.5,1386)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (247,1385) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Transition probability};
% Text Node
\draw (356,1116) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{0}};
% Text Node
\draw (567,1206) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{0}};
% Text Node
\draw (543,1391) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] { $\displaystyle \epsilon $};
% Text Node
\draw (618.75,1389) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] { $\displaystyle 1\ -\ \epsilon $};
% Text Node
\draw (429,1100) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{0}};
% Text Node
\draw (361,1204) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{0}};
% Text Node
\draw (424,1267) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{1}};
% Text Node
\draw (710.4,1249.6) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {v\textsubscript{1}};
% Text Node
\draw (504,1174) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{1}};
% Text Node
\draw (379,1302) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{0}};
% Text Node
\draw (429,1055) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{1}};
% Text Node
\draw (497.2,1248.6) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {v\textsubscript{1}};
% Text Node
\draw (294.2,1249.8) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {v\textsubscript{1}};
% Text Node
\draw (707.2,1092.2) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {v\textsubscript{0}};
% Text Node
\draw (500.4,1092.6) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {v\textsubscript{0}};
% Text Node
\draw (291.8,1097.2) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {v\textsubscript{0}};
% Text Node
\draw (632,1098) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{0}};
% Text Node
\draw (629,1266) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{1}};
% Text Node
\draw (571,1120) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{0}};
% Text Node
\draw (584,1303) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{0}};
% Text Node
\draw (642,1052) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{1}};
% Text Node
\draw (285.6,1336.8) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {h=0};
% Text Node
\draw (705.4,1337.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {h=2};
% Text Node
\draw (495.4,1336.8) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {h=1};
% Text Node
\draw (713,1173) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {a\textsubscript{1}};


\end{tikzpicture}

==> images/subrl-two_room.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1032); %set diagram left start at 0, and has height of 1032

%Shape: Grid [id:dp4215286447247293] 
\draw  [draw opacity=0][line width=2.25]  (52.04,214.49) -- (455,214.49) -- (455,816) -- (52.04,816) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (52.04,214.49) -- (52.04,816)(152.04,214.49) -- (152.04,816)(252.04,214.49) -- (252.04,816)(352.04,214.49) -- (352.04,816)(452.04,214.49) -- (452.04,816) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (52.04,214.49) -- (455,214.49)(52.04,314.49) -- (455,314.49)(52.04,414.49) -- (455,414.49)(52.04,514.49) -- (455,514.49)(52.04,614.49) -- (455,614.49)(52.04,714.49) -- (455,714.49)(52.04,814.49) -- (455,814.49) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]   ;
%Image [id:dp821368794001367] 
\draw (604,567) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/robot.png}};
%Shape: Grid [id:dp3578942936708993] 
\draw  [draw opacity=0][line width=2.25]  (852.04,214.49) -- (1254,214.49) -- (1254,816) -- (852.04,816) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (852.04,214.49) -- (852.04,816)(952.04,214.49) -- (952.04,816)(1052.04,214.49) -- (1052.04,816)(1152.04,214.49) -- (1152.04,816)(1252.04,214.49) -- (1252.04,816) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (852.04,214.49) -- (1254,214.49)(852.04,314.49) -- (1254,314.49)(852.04,414.49) -- (1254,414.49)(852.04,514.49) -- (1254,514.49)(852.04,614.49) -- (1254,614.49)(852.04,714.49) -- (1254,714.49)(852.04,814.49) -- (1254,814.49) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]   ;
%Shape: Grid [id:dp03380811771988279] 
\draw  [draw opacity=0][line width=2.25]  (452.04,414.49) -- (856,414.49) -- (856,616) -- (452.04,616) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (452.04,414.49) -- (452.04,616)(552.04,414.49) -- (552.04,616)(652.04,414.49) -- (652.04,616)(752.04,414.49) -- (752.04,616)(852.04,414.49) -- (852.04,616) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (452.04,414.49) -- (856,414.49)(452.04,514.49) -- (856,514.49)(452.04,614.49) -- (856,614.49) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]   ;
%Shape: Square [id:dp2913508618133387] 
\draw  [fill={rgb, 255:red, 111; green, 155; blue, 83 }  ,fill opacity=0.44 ] (555.54,417.99) -- (748.53,417.99) -- (748.53,610.98) -- (555.54,610.98) -- cycle ;

\end{tikzpicture}


==> images/subrl-two_room_slim.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1032); %set diagram left start at 0, and has height of 1032

%Shape: Square [id:dp41606846559903876] 
\draw  [fill={rgb, 255:red, 111; green, 155; blue, 83 }  ,fill opacity=0.44 ] (354.54,317.5) -- (547.53,317.5) -- (547.53,510.5) -- (354.54,510.5) -- cycle ;
%Shape: Square [id:dp2913508618133387] 
\draw  [fill={rgb, 255:red, 111; green, 155; blue, 83 }  ,fill opacity=0.44 ] (955.54,517.5) -- (1148.53,517.5) -- (1148.53,710.5) -- (955.54,710.5) -- cycle ;
%Shape: Rectangle [id:dp026012275273152197] 
\draw  [fill={rgb, 255:red, 111; green, 155; blue, 83 }  ,fill opacity=0.44 ] (655,518) -- (846,518) -- (846,609) -- (655,609) -- cycle ;
%Shape: Grid [id:dp4215286447247293] 
\draw  [draw opacity=0][line width=2.25]  (251,314) -- (554,314) -- (554,716) -- (251,716) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (251,314) -- (251,716)(351,314) -- (351,716)(451,314) -- (451,716)(551,314) -- (551,716) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (251,314) -- (554,314)(251,414) -- (554,414)(251,514) -- (554,514)(251,614) -- (554,614)(251,714) -- (554,714) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]   ;
%Image [id:dp821368794001367] 
\draw (701,567) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/robot.png}};
%Shape: Grid [id:dp3578942936708993] 
\draw  [draw opacity=0][line width=2.25]  (852.04,314) -- (1154,314) -- (1154,716) -- (852.04,716) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (852.04,314) -- (852.04,716)(952.04,314) -- (952.04,716)(1052.04,314) -- (1052.04,716)(1152.04,314) -- (1152.04,716) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (852.04,314) -- (1154,314)(852.04,414) -- (1154,414)(852.04,514) -- (1154,514)(852.04,614) -- (1154,614)(852.04,714) -- (1154,714) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]   ;
%Shape: Grid [id:dp03380811771988279] 
\draw  [draw opacity=0][line width=2.25]  (551,514) -- (856,514) -- (856,616) -- (551,616) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (551,514) -- (551,616)(651,514) -- (651,616)(751,514) -- (751,616)(851,514) -- (851,616) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (551,514) -- (856,514)(551,614) -- (856,614) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]   ;
%Image [id:dp48570158746222836] 
\draw (1008,659) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/robot.png}};
%Straight Lines [id:da9579651536824383] 
\draw [line width=2.25]    (704,595) -- (899,595.98) ;
\draw [shift={(904,596)}, rotate = 180.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Straight Lines [id:da30176490479508056] 
\draw [line width=2.25]    (904,596) -- (904,661) ;
\draw [shift={(904,666)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Straight Lines [id:da8893133471748402] 
\draw [line width=2.25]    (904,666) -- (1002,666) ;
\draw [shift={(1007,666)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Straight Lines [id:da12514432167766376] 
\draw [line width=2.25]    (1007,666) -- (1007,468) ;
\draw [shift={(1007,463)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Straight Lines [id:da36422699955357496] 
\draw [line width=2.25]    (1006,463) -- (903,463) ;
\draw [shift={(898,463)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Straight Lines [id:da4951660785039329] 
\draw [line width=2.25]    (899,463) -- (899.94,535) ;
\draw [shift={(900,540)}, rotate = 269.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Straight Lines [id:da5344725690745373] 
\draw [line width=2.25]    (900,540) -- (507,540.99) ;
\draw [shift={(502,541)}, rotate = 359.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Straight Lines [id:da9844420149078392] 
\draw [line width=2.25]    (502,541) -- (501.04,667) ;
\draw [shift={(501,672)}, rotate = 270.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Straight Lines [id:da09824685216119566] 
\draw [line width=2.25]    (501,672) -- (298,673.95) ;
\draw [shift={(293,674)}, rotate = 359.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Straight Lines [id:da7706129246005813] 
\draw [line width=2.25]    (292,674) -- (292.97,480) ;
\draw [shift={(293,475)}, rotate = 90.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Straight Lines [id:da3103898794764728] 
\draw [line width=2.25]    (293,475) -- (391,475) ;
\draw [shift={(396,475)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (20,-9.61) -- (0,0) -- (20,9.61) -- cycle    ;
%Image [id:dp10295160807571535] 
\draw (397,462) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/robot.png}};
\end{tikzpicture}


==> images/transition.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,457); %set diagram left start at 0, and has height of 457

%Shape: Ellipse [id:dp9438172929098625] 
\draw   (100,158) .. controls (100,136.46) and (117.68,119) .. (139.5,119) .. controls (161.32,119) and (179,136.46) .. (179,158) .. controls (179,179.54) and (161.32,197) .. (139.5,197) .. controls (117.68,197) and (100,179.54) .. (100,158) -- cycle ;
%Shape: Ellipse [id:dp4599560798398006] 
\draw   (204,327) .. controls (204,305.46) and (221.68,288) .. (243.5,288) .. controls (265.32,288) and (283,305.46) .. (283,327) .. controls (283,348.54) and (265.32,366) .. (243.5,366) .. controls (221.68,366) and (204,348.54) .. (204,327) -- cycle ;
%Shape: Ellipse [id:dp7447939409263706] 
\draw   (338,164) .. controls (338,142.46) and (355.68,125) .. (377.5,125) .. controls (399.32,125) and (417,142.46) .. (417,164) .. controls (417,185.54) and (399.32,203) .. (377.5,203) .. controls (355.68,203) and (338,185.54) .. (338,164) -- cycle ;
%Curve Lines [id:da5894404870673424] 
\draw    (139.5,119) .. controls (161.42,102.56) and (330.81,84.55) .. (375.54,123.19) ;
\draw [shift={(377.5,125)}, rotate = 224.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9289985657239253] 
\draw    (139.5,197) .. controls (114.51,236.2) and (155.43,320.55) .. (201.19,326.72) ;
\draw [shift={(204,327)}, rotate = 183.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da12966817902715255] 
\draw    (243.5,288) .. controls (246.93,249.78) and (220.11,178.91) .. (181.39,159.15) ;
\draw [shift={(179,158)}, rotate = 24.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9803040408299597] 
\draw    (377.5,203) .. controls (408.53,245.36) and (338.17,343.01) .. (285.4,327.78) ;
\draw [shift={(283,327)}, rotate = 19.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8620836101311704] 
\draw    (139.5,119) .. controls (111.14,52.33) and (23.88,43.09) .. (98.86,156.28) ;
\draw [shift={(100,158)}, rotate = 236.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6425054933615544] 
\draw    (260,290) .. controls (263.45,251.58) and (284.36,168.54) .. (335.64,164.15) ;
\draw [shift={(338,164)}, rotate = 177.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6347469629611322] 
\draw    (377.5,125) .. controls (441.36,46.79) and (503.74,113.63) .. (419.59,162.52) ;
\draw [shift={(417,164)}, rotate = 330.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da12627387672678436] 
\draw    (243.5,366) .. controls (227.17,436.29) and (178,415.43) .. (210.01,347.09) ;
\draw [shift={(211,345)}, rotate = 115.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da08732909347306816] 
\draw    (355,133) .. controls (311.66,150.73) and (225.63,126.74) .. (171.45,131.75) ;
\draw [shift={(169,132)}, rotate = 353.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da1623299464619441] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (206,338) .. controls (136,370) and (99,402) .. (57,343) .. controls (16.26,285.77) and (62.08,211.6) .. (103.2,184.39) ;
\draw [shift={(107,182)}, rotate = 149.24] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

% Text Node
\draw (120,142) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {S\textsubscript{0}};
% Text Node
\draw (362,146) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {S\textsubscript{1}};
% Text Node
\draw (222,304) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {S\textsubscript{2}};
% Text Node
\draw (191,206) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {a\textsubscript{0}};
% Text Node
\draw (39,36) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {a\textsubscript{0}};
% Text Node
\draw (239,142) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {a\textsubscript{0}};
% Text Node
\draw (452,62) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {a\textsubscript{1}};
% Text Node
\draw (234,55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {a\textsubscript{1}};
% Text Node
\draw (284,211) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {a\textsubscript{1}};
% Text Node
\draw (174,398) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {a\textsubscript{2}};
% Text Node
\draw (137,237) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {a\textsubscript{2}};
% Text Node
\draw (362,286) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {a\textsubscript{2}};
% Text Node
\draw (51,303) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 238; green, 10; blue, 10 }  ,opacity=1 ] [align=left] {a\textsubscript{1}};


\end{tikzpicture}

